Stable Model-based Control with Gaussian Process Regression for Robot Manipulators

Computed-torque control requires a very precise dynamical model of the robot for compensating the manipulator dynamics. This allows reduction of the controller's feedback gains resulting in disturbance attenuation and other advantages. Finding precise models for manipulators is often difficult with parametric approaches, e.g. in the presence of complex friction or flexible links. Therefore, we propose a novel computed-torque control law which consists of a PD feedback and a dynamic feed forward compensation part with Gaussian Processes. For this purpose, the nonparametric Gaussian Process regression infers the difference between an estimated and the true dynamics. In contrast to other approaches, we can guarantee that the tracking error is stochastically bounded. Furthermore, if the number of training points tends to infinity, the tracking error is asymptotically stable in the large. In simulation and with an experiment, we demonstrate the applicability of the proposed control law and that it outperforms classical computed-torque approaches in terms of tracking precision.

==> fig/control_bsb.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{mid} = [coordinate]

    \node [input, name=input] {};
    
    \node [mid, right of=input,node distance=1cm] (mid_input) {};
    \node [block, right of=mid_input,yshift=-0.2cm,node distance=2cm] (controller) 
                                                    {$\scriptstyle \hat H(\q)\ddqd+\hat C(\dq,\q)\dqd+\hat G(\q)$};
    \node [block, above of=controller,node distance=1cm] (GP) {$\scriptstyle \bm f_{GP}(\ddqd,\dqd,\q)$};
    \node [sum, right of=controller,node distance=2.1cm] (sum_left) {};
    \node [sum, right of=sum_left,node distance=0.7cm] (sum_center) {};
    \node [block, above of=sum_center,node distance=1cm] (Kp) {$\scriptstyle -K_p$};
    \node [block, below of=sum_center,node distance=1cm] (Kd) {$\scriptstyle -K_d$};
    \node [sum, below of=Kd,node distance=0.8cm] (sum_Kd) {};
    \node [sum, above of=Kp,node distance=0.8cm] (sum_Kp) {};
    \node [block, right of=sum_center,node distance=1.3cm] (robot) {$\scriptstyle \text{manipulator}$};
    \node [output, above right=0.1cm and 0.8cm of robot.east] (q) {};
    \node [output, below right=0.1cm and 0.5cm of robot.east] (dq) {};
    \node [output, below right=0cm and 0.6cm of dq] (dqout) {};
    \node [mid, above of=sum_center,node distance=2.2cm] (mid_Kp) {};
    \node [mid, below of=sum_center,node distance=2.2cm] (mid_Kd) {};
    \node [input, left of=sum_Kp,xshift=-2.8cm] (input1) {};
    \node [mid, right of=input1,node distance=1.1cm] (mid_input1) {};
    \node [input, left of=controller,yshift=-0.2cm] (input2) {};
    \node [mid, right of=input2,node distance=0.8cm] (mid_input2) {};

	\draw [-] (input) -- node[above] {$ \scriptstyle \ddqd$} (mid_input);
	\draw [-] (input1) -- node[above] {$ \scriptstyle \qd$} (mid_input1);
	\draw [-] (input2) -- node[below] {$ \scriptstyle \dqd$} (mid_input2);
	
	\draw [->] (mid_input2) -- ([yshift=-0.2cm]controller.west);
	\filldraw (mid_input2) circle (2pt);
	\draw [->] (mid_input) -- ([yshift=0.2cm]controller.west);
	\draw [->] (mid_input2) |- ([yshift=0.1cm]GP.west);
	\draw [->] (controller) -- (sum_left);
	\draw [->] (sum_left) -- (sum_center); 
	\draw [->] (sum_center) -- node[] {$\scriptstyle \bm\tau$} (robot);
    \draw [->] (mid_input) |-  ([yshift=-0.1cm]GP.west);;
    \draw [->] (mid_input1) |- node[at end,xshift=-0.1cm] {-} (sum_Kp);
    \draw [->] (mid_input2) |- node[at end,xshift=-0.1cm] {-} (sum_Kd);
    \draw [->] (GP) -| node {} (sum_left);
    \draw [-] ([yshift=0.1cm]robot.east) -| node[above,xshift=-0.6cm] {$\scriptstyle \q$} (q);
    \draw [-] ([yshift=-0.1cm]robot.east) -| node[below,xshift=-0.3cm] {$\scriptstyle \dq$} (dq);
    
    \draw [->] (q) |- (mid_Kp) -| ([xshift=0.3cm]GP.north);
    \draw [->] (dq) |- (mid_Kd) -| ([xshift=0.3cm]controller.south);
   %\draw [->] (dq.south) -- (dqout.south) |- ([yshift=0.3cm]mid_Kp) -| ([xshift=-0.3cm]GP.north);

    \draw [->] (q) |- ([yshift=-0.3cm]mid_Kd.center) -| ([xshift=-0.3cm]controller.south);
   
    \draw [->] (mid_Kp) -- (sum_Kp);
    \draw [->] (sum_Kp) -- (Kp);
    \draw [->] (Kp) -- (sum_center);
	
    \draw [->] (mid_Kd) -- (sum_Kd);
    \draw [->] (sum_Kd) -- (Kd);
    \draw [->] (Kd) -- (sum_center);

	
\end{tikzpicture}

==> fig/control_gp.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time (s)},
  ylabel={State},
  legend pos=north east,
  grid style={dashed,gray},
  grid = both,
       width=\columnwidth,
  height=5cm,
  ymin=-1.9,
  ymax=2.6,
  xmin=0,
  xmax=9.3]
  %legend style={font=\tiny}]
\addplot+[name path=varp1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{3}]{data/figure2_model_GP.dat};
\addplot+[name path=varm1, color=gray,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{3}]{data/figure2_model_GP.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot+[name path=varp3, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{4}]{data/figure2_model_GP.dat};
\addplot+[name path=varm3, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{4}]{data/figure2_model_GP.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm3 and varp3];
\addplot[color=blue,dashed, line width=1pt] table [x index=0,y index=1]{data/figure2_model.dat};
\addplot[color=red,dashed, line width=1pt] table [x index=0,y index=2]{data/figure2_model.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=1]{data/figure2_model_GP.dat};
\addplot[,color=red,line width=1pt] table [x index=0,y index=2]{data/figure2_model_GP.dat};
\legend{,,,,,,$q_d$,$\dot{q}_d$,$q$,$\dot{q}$};
\end{axis}
\end{tikzpicture} 

==> fig/control_mod.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time (s)},
  ylabel={State},
  legend pos=north east,
  grid style={dashed,gray},
  grid = both,
  width=\columnwidth,
  height=5cm,
  ymin=-1.8,
  ymax=2.7,
  xmin=0,
  xmax=9.5]
\addplot[color=blue, dashed, line width=1pt] table [x index=0,y index=1]{data/figure2_model.dat};
\addplot[color=red, dashed, line width=1pt] table [x index=0,y index=2]{data/figure2_model.dat};
\addplot[color=blue,line width=1pt] table [x index=0,y index=3]{data/figure2_model.dat};
\addplot[color=red,line width=1pt] table [x index=0,y index=4]{data/figure2_model.dat};
\legend{$q_d$,$\dot{q}_d$,$q$,$\dot{q}$};
\end{axis}
\end{tikzpicture} 

==> fig/figure1.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={\textsf{Input}},
  ylabel={\textsf{Output}},
  line width=1pt,
  grid,
  %xticklabels={},
  %yticklabels={},
  xmin=-2, xmax=2, ymin=-3.1, ymax=3.3]
\addplot+[name path=varp, color=gray, no marks] table [x index=0,y index=2]{data/figure1_mean_var.dat};
\addplot+[name path=varm, color=gray, no marks] table [x index=0,y index=3]{data/figure1_mean_var.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm and varp];
\addplot+[color=blue, no marks,line width=1.5pt] table [x index=0,y index=1]{data/figure1_mean_var.dat};
%\addplot[color=orange, no marks,line width=1.5pt,style=dashed] table [x index=0,y index=1]{data/figure1_input.dat};
%\addplot[color=blue!50!red, no marks,line width=1.5pt,style=dotted] table [x index=0,y index=1]{data/figure1_output.dat};
\addplot+[mark=+,color=green!70!black, only marks,mark size=5] table [x index=0,y index=1]{data/figure1_points.dat};
%\legend{,,Variance,mean,Training points}
\end{axis}
\end{tikzpicture} 

==> fig/figure3.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
  xlabel={Time (s)},
  ylabel={Torque (Nm)},
  line width=1pt,
  grid = major,
  line width=1pt,
       width=\columnwidth,
  height=5.8cm,
  xmin=0, xmax=12, ymin=-10, ymax=8]
\addplot[color=red,no marks] table [x index=0,y index=1]{data/figure3_data_1.dat};
\addplot+[color=orange,style=dotted,no marks] table [x index=0,y index=1]{data/figure3_data_2.dat};
\addplot+[color=black,style=dashdotdotted, no marks] table [x index=0,y index=1]{data/figure3_data_3.dat};
\addplot+[color=green!70!black,style=dashdotted, no marks] table [x index=0,y index=1]{data/figure3_data_4.dat};
\addplot+[color=blue,style=dashed, no marks] table [x index=0,y index=1]{data/figure3_data_5.dat};
%\addplot[color=orange, no marks,line width=1.5pt,style=dashed] table [x index=0,y index=1]{data/figure1_input.dat};
%\addplot[color=blue!50!red, no marks,line width=1.5pt,style=dotted] table [x index=0,y index=1]{data/figure1_output.dat};
%\addplot+[mark=+,color=green!70!black, only marks,mark size=5] table [x index=0,y index=1]{data/figure1_points.dat};
\legend{HG-PD,LG-PD,CT,CT-SP,\textbf{CT-GP}}
\end{axis}
\end{tikzpicture} 
%\begin{tikzpicture}
%\begin{axis}[
%  xlabel={\textsf{Time [s]}},
%  ylabel={\textsf{Torque [Nm]}},
%  line width=1pt,
%  grid,
%  line width=1pt,
%  %xticklabels={},
%  %yticklabels={},
%  xmin=0, xmax=13, ymin=-5.5, ymax=4]
%\addplot[color=red,no marks] table [x index=0,y index=1]{data/figure4_data_1.dat};
%\addplot+[color=orange,style=dotted,no marks] table [x index=0,y index=1]{data/figure4_data_2.dat};
%\addplot+[color=black,style=dashdotdotted, no marks] table [x index=0,y index=1]{data/figure4_data_3.dat};
%\addplot+[color=green!70!black,style=dashdotted, no marks] table [x index=0,y index=1]{data/figure4_data_4.dat};
%\addplot+[color=blue,style=dashed, no marks] table [x index=0,y index=1]{data/figure4_data_5.dat};
%%\addplot[color=orange, no marks,line width=1.5pt,style=dashed] table [x index=0,y index=1]{data/figure1_input.dat};
%%\addplot[color=blue!50!red, no marks,line width=1.5pt,style=dotted] table [x index=0,y index=1]{data/figure1_output.dat};
%%\addplot+[mark=+,color=green!70!black, only marks,mark size=5] table [x index=0,y index=1]{data/figure1_points.dat};
%\end{axis}
%\end{tikzpicture} 

==> fig/figure4.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    ymin = 0,
  ybar,
 % symbolic x coords={LG-PD, CT, CT-SP, CT-GP},  extra x ticks={CT-GP}, extra tick style={font = \textbf},
 xticklabels from table={data/figure5_data_withHG.dat}{name},  xtick=data,
  ylabel={RMSE (rad)},
  ytick={0,0.05,0.1,0.15},
  yticklabels={$0$,$0.05$,$0.1$,$0.15$},
       width=\columnwidth,
  height=5cm,
  ]
\addplot[fill = blue] table [x =xpos, y=value1]{data/figure5_data_withHG.dat};
\addplot[fill = red] table [x=xpos, y =value2]{data/figure5_data_withHG.dat};
\legend{Joint 1,Joint 2}
\end{axis}
\end{tikzpicture} 

==> fig/figure6.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
   xlabel={Number of training points},
   ylabel={RMSE (rad)},
     width=\columnwidth,
  height=4.8cm,
   xmin = 0, 
   ymin = 0
  ]
\addplot table [x expr=\thisrowno{0}*2, y index=1]{data/figure6_data.dat};
\addplot table [x expr=\thisrowno{0}*2, y index=2]{data/figure6_data.dat};
\legend{Joint 1,Joint 2}
\end{axis}
\end{tikzpicture} 

==> fig/lyapunov_set.tex <==
\begin{tikzpicture}
    \begin{axis}[width=0.33\textwidth,
    				height=6cm,
    				view={130}{20}, 
    				colormap name=myblackwhite, 
    				%shader=interp,
    				%shader=flat,
    				xlabel={$\qe$},
    				ylabel={$\dqe$},
    				zlabel={$LV$},
    				ylabel shift=-5pt,
    				xlabel shift=-5pt,
    				scale only axis]
    \addplot3[surf,mesh/cols=40] table {data/figure1_points.dat};
    \end{axis}
\end{tikzpicture}

==> fig/training_bsb.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{t_output} = []
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

    \node [input, name=input] {};
    \node [block, right of=input,node distance=1.8cm] (controller) {$\scriptstyle \text{Controller}$};
    \node [block, right of=controller,node distance=2.2cm] (robot) {$\scriptstyle H\ddq+C\dq+\bm\g$};
    \node [block, right of=robot,node distance=2.8cm] (hatrobot) {$\scriptstyle \hat H\ddq+\hat C\dq+\hat{\bm g}$};
    
    \node [output, right of=hatrobot,node distance=1.7cm] (output) {};
    

	\draw [->] (input) -- node[name=t1] {$\scriptstyle \ddqd,\dqd,\qd\:$} (controller);
	\draw [->] (controller) -- node[name=t,below] {$\scriptstyle \bm\tau$} (robot);
    \draw [->] (robot) -- node[name=q] {$\scriptstyle \ddq,\dq,\q$} (hatrobot);
    \draw [->] (hatrobot) -- node[name=o, below] {$\scriptstyle \hat{\bm\tau}$} (output);
    
    \coordinate [below of=q,node distance=1cm] (dp) {};
    \node [t_output, right of=dp,node distance=1cm] (x_output) {$\scriptstyle\{\ddq_i,\dq_i,\q_i\}_{i=1}^m$};
    \node [t_output, above of=x_output,node distance=2.2cm] (y_output) {$\scriptstyle\{\tilde{\bm \tau}_i\}_{i=1}^m$};
    \draw [->] (q) |- (dp) -| (controller);
    
    
    \node [sum, above of=q,node distance=0.6cm,label={[label distance=0cm]20:-}] (sum) {};
    %\node [output, above right of=sum,node distance=0.8cm] (output2) {\{Y\}};
    
    \draw [->] (dp) -- (x_output);
    \draw [->] (sum) |- (y_output);
    
    \draw [->] (t) |- (sum);
    \draw [->] (o) |- (sum);

\end{tikzpicture}

==> fig/wing.tex <==

\newcommand{\nvar}[2]{%
    \newlength{#1}
    \setlength{#1}{#2}
}

% Define a few constants for drawing
\nvar{\dg}{0.3cm}
\def\dw{1}\def\dh{3}
\nvar{\ddx}{1.5cm}

% Define commands for links, joints and such
\def\joint{%
    \filldraw [fill=white] (0,0) circle (5pt);
    \fill[black] circle (2pt);
}
\def\grip{%
    \draw[ultra thick](0cm,\dg)--(0cm,-\dg);
    \fill (0cm, 0.5\dg)+(0cm,1.5pt) -- +(0.6\dg,0cm) -- +(0pt,-1.5pt);
    \fill (0cm, -0.5\dg)+(0cm,1.5pt) -- +(0.6\dg,0cm) -- +(0pt,-1.5pt);
}
\def\robotbase{%
	\begin{scope}[shift=(0:0), rotate=90]
    \draw[rounded corners=8pt] (-\dw,-\dh)-- (-\dw, 0) --
        (0,\dh)--(\dw,0)--(\dw,-\dh);
    \end{scope}
    %\draw (-0.5,-\dh)-- (0.5,-\dh);
    %\fill[pattern=north east lines] (-0.5,-1) rectangle (0.5,-\dh);
}

% Draw an angle annotation
% Input:
%   #1 Angle
%   #2 Label
% Example:
%   \angann{30}{$\theta_1$}
\newcommand{\angann}[2]{%
    \begin{scope}[red]
    \draw [dashed, red] (0,0) -- (1.2\ddx,0pt);
    \draw [->] (\ddx,0pt) arc (0:#1:\ddx);
    \draw [->,black] (#1:\ddx) -- node [left] (a) {lift} +(0,\ddx/2);
    \draw [->,black] (#1:\ddx) -- +(\ddx/2,0) node [right] (a) {drag};
    % Unfortunately automatic node placement on an arc is not supported yet.
    % We therefore have to compute an appropriate coordinate ourselves.
    \node at (#1/2-2:\ddx+8pt) {#2};
    \end{scope}
}

\newcommand{\torqueann}[4]{%
    \begin{scope}
    \draw [<-]([shift={(0,0)}]#1:10pt) arc[radius=10pt, start angle=#1, end angle=#2];
    % Unfortunately automatic node placement on an arc is not supported yet.
    % We therefore have to compute an appropriate coordinate ourselves.
    \node at (#1/2+#2/2:15pt) {#3};
    \end{scope}
}

% Draw line annotation
% Input:
%   #1 Line offset (optional)
%   #2 Line angle
%   #3 Line length
%   #5 Line label
% Example:
%   \lineann[1]{30}{2}{$L_1$}
\newcommand{\lineann}[4][0.5]{%
    \begin{scope}[rotate=#2, blue,inner sep=2pt]
        \draw[dashed, blue!40] (0,0) -- +(0,#1)
            node [coordinate, near end] (a) {};
        \draw[dashed, blue!40] (#3,0) -- +(0,#1)
            node [coordinate, near end] (b) {};
        \draw[|<->|] (a) -- node[fill=white] {#4} (b);
    \end{scope}
}

\newcommand{\link}[1]{%
					\draw[scale=3,rotate=#1] node[left=0cm] {} plot file{data/naca0015.dat} -- cycle;
					 \draw[scale=3,rotate=#1-90,dashed] (0,0) -- (0,1)

}

% Define the kinematic parameters of the three link manipulator.
\def\thetaone{30}

\begin{tikzpicture}
    %\robotbase
    \draw[->, >=latex, draw=gray, line width=3pt](-2,1.3)-- (-1,1.3);
    \draw[->, >=latex, draw=gray, line width=3pt](-2,0.5)-- (-1,0.5);
    \draw[->, >=latex, draw=gray, line width=3pt](-2,-0.3)-- (-1,-0.3);
    \draw [->, draw=gray, line width=2pt]([shift={(3,1.2)}]90:0.3cm) arc[radius=0.3cm, start angle=90, end angle=-180];
    \begin{scope}[shift=(0:0), rotate=0]
    \angann{\thetaone}{$q$};
    \torqueann{270}{160}{$\tau$};
    %\lineann[1.2]{\thetaone}{\Lone}{$l_1$}
    \link{\thetaone};
    \joint
    \end{scope}
    \draw[->] (4cm,1cm) -- node[right] {$g$} (4cm,0cm);
\end{tikzpicture}

